Program of Thoughts Prompting: Disentangling Computation from Reasoning for Numerical Reasoning Tasks

Recently, there has been significant progress in teaching language models to perform step-by-step reasoning to solve complex numerical reasoning tasks. Chain-of-thoughts prompting (CoT) is by far the state-of-art method for these tasks. CoT uses language models to perform both reasoning and computation in the multi-step `thought' process. To disentangle computation from reasoning, we propose `Program of Thoughts' (PoT), which uses language models (mainly Codex) to express the reasoning process as a program. The computation is relegated to an external computer, which executes the generated programs to derive the answer. We evaluate PoT on five math word problem datasets (GSM, AQuA, SVAMP, TabMWP, MultiArith) and three financial-QA datasets (FinQA, ConvFinQA, TATQA) for both few-shot and zero-shot setups. Under both few-shot and zero-shot settings, PoT can show an average performance gain over CoT by around 12\% across all the evaluated datasets. By combining PoT with self-consistency decoding, we can achieve SoTA performance on all math problem datasets and near-SoTA performance on financial datasets. All of our data and code are released in Github https://github.com/wenhuchen/Program-of-Thoughts

==> charts/aqua_accuracy_distribution.tex <==
\begin{tikzpicture}
\begin{axis} [
ybar,
height=1.2in, 
bar width=0.3cm,
width=0.95\linewidth,
scale only axis,
ymin = 0, 
ymax = 100,
yticklabels=\empty,
axis x line*=bottom,
hide y axis,
xticklabel style = {font=\small,yshift=-1ex},
symbolic x coords={
geo,
poly,
symb,
arith,
comb,
lin-eq,
iter,
prob
},
legend style={
    at={(0,1.0)},
    anchor=north west,
    legend columns=-1
},
%title=Breakdown Accuracy over Question Types,
xtick=data,
yticklabels=\empty,
x tick label style={rotate=0,anchor=center},
nodes near coords,
nodes near coords align={vertical},
every node near coord/.append style={font=\tiny},
]
\addplot coordinates {
(geo, 10) (poly, 50) (symb, 66) (arith, 86) (comb, 50) (lin-eq, 72) (iter, 65) (prob, 38)
};
\addplot coordinates {
(geo, 20) (poly, 20) (symb, 56) (arith, 88) (comb, 40) (lin-eq, 62) (iter, 40) (prob, 40)
};
\legend{PoT, CoT}
\end{axis}
\end{tikzpicture}

==> charts/finqa_k_shot_accuracy.tex <==
\begin{tikzpicture}
\begin{axis} [
ybar,
height=1.2in, 
bar width=0.4cm,
width=0.95\linewidth,
ymin = 0.5, 
ymax = 0.7,
xticklabel style = {font=\small,yshift=0.5ex},
yticklabels=\empty,
axis x line*=bottom,
hide y axis,
scale only axis,
enlarge x limits=0.2,
xtick={2-shots, 4-shots, 6-shots, 8-shots},
symbolic x coords={2-shots, 4-shots, 6-shots, 8-shots},
nodes near coords,
every node near coord/.append style={font=\tiny},
legend style={
    at={(0,1.0)},
    anchor=north west,
    legend columns=-1
},
%xlabel={number of exemplars},
]
\addplot coordinates {
(2-shots, 0.63)  (4-shots, 0.66) (6-shots, 0.66) (8-shots, 0.62)
};
\addplot coordinates {
(2-shots, 0.58)  (4-shots, 0.63) (6-shots, 0.62) (8-shots, 0.64)
};
\addplot coordinates {
(2-shots, 0.64)  (4-shots, 0.62) (6-shots, 0.64) (8-shots, 0.62)
};
%\legend{$v1$, $v2$, $v3$}
\end{axis}
\end{tikzpicture}

==> charts/gsm_k_shot_accuracy.tex <==
\begin{tikzpicture}
\begin{axis} [
ybar,
height=1.2in, 
bar width=0.4cm,
width=0.95\linewidth,
scale only axis,
ymin = 0.4, 
ymax = 0.9,
xticklabel style = {font=\small},
yticklabels=\empty,
axis x line*=bottom,
hide y axis,
enlarge x limits=0.2,
xtick={2-shots, 4-shots, 6-shots, 8-shots},
symbolic x coords={2-shots, 4-shots, 6-shots, 8-shots},
xticklabel style = {font=\small,yshift=0.5ex},
nodes near coords,
nodes near coords align={vertical},
every node near coord/.append style={font=\tiny},
legend style={
    at={(0,1.0)},
    anchor=north west,
    legend columns=-1
},
% xlabel={number of exemplars},
]
\addplot coordinates {
(2-shots, 0.62) (4-shots, 0.65) (6-shots, 0.67) (8-shots, 0.73)
};
\addplot coordinates {
(2-shots, 0.58) (4-shots, 0.68) (6-shots, 0.69) (8-shots, 0.70)
};
\addplot coordinates {
(2-shots, 0.55) (4-shots, 0.60) (6-shots, 0.65) (8-shots, 0.74)
};
\legend{v1, v2, v2}
\end{axis}
\end{tikzpicture}

==> charts/performance_overview.tex <==
\begin{tikzpicture}
\begin{axis} [
ybar,
height=1.2in, 
bar width=0.4cm,
width=0.95\linewidth,
ymin = 30, 
ymax = 100,
yticklabels=\empty,
axis x line*=bottom,
hide y axis,
scale only axis,
xticklabel style = {font=\small,yshift=0.5ex},
symbolic x coords={
GSM8K,
AQuA,
SVAMP,
TabMWP,
FinQA,
ConvFin,
TATQA,
},
legend style={
    at={(0,1.0)},
    anchor=north west,
    legend columns=-1
},
xtick=data,
yticklabels=\empty,
x tick label style={rotate=20},
nodes near coords,
nodes near coords align={vertical},
every node near coord/.append style={font=\tiny},
]
\addplot coordinates {
(GSM8K, 63.1) (AQuA, 45.3) (SVAMP, 76.4) (TabMWP, 65.2) (FinQA, 40.4) (ConvFin, 45.5)  (TATQA, 61.4)
};
\addplot coordinates {
(GSM8K, 71.6) (AQuA, 54.1) (SVAMP, 85.2) (TabMWP, 73.2) (FinQA, 64.5) (ConvFin, 64.6)  (TATQA, 69.0)
};
\legend{CoT, PoT}
\end{axis}
\end{tikzpicture}

==> charts/performance_overview_0shot.tex <==
\begin{tikzpicture}
\begin{axis} [
ybar,
height=1.2in, 
bar width=0.4cm,
width=0.95\linewidth,
ymin = 25, 
ymax = 100,
yticklabels=\empty,
axis x line*=bottom,
hide y axis,
scale only axis,
enlarge x limits=0.1,
xticklabel style = {font=\small,yshift=0.5ex},
symbolic x coords={
GSM8K,
AQuA,
SVAMP,
TabMWP,
FinQA,
ConvFin,
TATQA
},
legend style={
    at={(0,1.0)},
    anchor=north west,
    legend columns=-1
},
xtick=data,
yticklabels=\empty,
x tick label style={rotate=20},
nodes near coords,
nodes near coords align={vertical},
every node near coord/.append style={font=\tiny},
]
\addplot coordinates {
(GSM8K, 40.5) (AQuA, 31.9) (SVAMP, 63.7) (TabMWP, 53.5)  (FinQA, 29.5) (ConvFin, 28.2) (TATQA, 40.5)
};
\addplot coordinates {
(GSM8K, 57.0) (AQuA, 43.9) (SVAMP, 70.8) (TabMWP, 65.2)  (FinQA, 52.5) (ConvFin, 50.4) (TATQA, 60.4)
};
\legend{ZS-CoT, ZS-PoT}
\end{axis}
\end{tikzpicture}

==> charts/performance_overview_sc.tex <==
\begin{tikzpicture}
\begin{axis} [
ybar,
height=1.2in, 
bar width=0.4cm,
width=0.95\linewidth,
ymin = 40, 
ymax = 120,
yticklabels=\empty,
axis x line*=bottom,
hide y axis,
scale only axis,
xticklabel style = {font=\small,yshift=0.5ex},
symbolic x coords={
GSM8K,
AQuA,
SVAMP,
TabMWP,
FinQA,
ConvFin,
TATQA,
},
legend style={
    at={(0,1.0)},
    anchor=north west,
    legend columns=-1
},
xtick=data,
yticklabels=\empty,
x tick label style={rotate=20},
nodes near coords,
nodes near coords align={vertical},
every node near coord/.append style={font=\tiny},
]
\addplot coordinates {
(GSM8K, 78.0) (AQuA, 52.0) (SVAMP, 86.8) (TabMWP, 75.4) (FinQA, 44.4) (ConvFin, 47.9)  (TATQA, 63.9)
};
\addplot coordinates {
(GSM8K, 80.0) (AQuA, 58.6) (SVAMP, 89.1) (TabMWP, 81.8) (FinQA, 68.1) (ConvFin, 67.3)  (TATQA, 73.4)
};
\legend{CoT-SC, PoT-SC}
\end{axis}
\end{tikzpicture}
